SnapNCode: An Integrated Development Environment for Programming Physical Objects Interactions

Spatial computing technologies have the potential to revolutionize how we interact with the world around us. However, most modern integrated development environments (IDEs) have not fully adapted to this paradigm shift. For example, physical 3D objects in the real world are still represented as 2D text variables in code, creating a significant perceptual distance between these representations. In response to this challenge, we introduce SnapNCode, a novel IDE for spatial programming. SnapNCode enables programmers to capture various states of physical objects through live video streams from cameras and directly insert these visual representations into their code. Moreover, users can augment physical objects by attaching code snippets onto objects, which are opportunistically triggered when observed by cameras. We conducted a user study (N=12) to assess the usability of SnapNCode. Feedback from participants indicates that the system is easy-to-use and holds promise for daily casual uses and integration into a broader range of workflows.

==> Fig_SUS_Avg.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    ybar=0.7pt, % Adjust the distance between bars (smaller value for closer bars)
    bar width=18pt, % Adjust the width of the bars
    ymin=0, ymax=5,
    ylabel={Average Score},
    xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north},
    ylabel style={at={(axis description cs:0.05,0.5)},anchor=south},
    symbolic x coords={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9,Q10},
    xtick=data,
    nodes near coords,
    x tick label style={rotate=45,anchor=east},
    width=12cm, height=7cm,
    every axis plot/.append style={fill=color3} 
]
\addplot coordinates {
    (Q1,3.6667)
    (Q2,1.9167)
    (Q3,4.0)
    (Q4,3.25)
    (Q5,3.75)
    (Q6,2.75)
    (Q7,3.6667)
    (Q8,2.5)
    (Q9,4.0833)
    (Q10,2.25)
};
\end{axis}
\end{tikzpicture}
}

==> Fig_TAM_Avg.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    ybar=5pt,
    bar width=13pt,
    ymin=0, ymax=5,
    %%xlabel={Dimension},
    ylabel={Average Score},
    xlabel style={at={(axis description cs:0.5,0.5)},anchor=north},
    ylabel style={at={(axis description cs:0.05,0.5)},anchor=south},
    symbolic x coords={PU1, PU2, PU3, PU4, PU5, PU6, PEOU1, PEOU2, PEOU3, ATT1, ATT2, ATT3, ITO1, ITO2, ITO3},
    xtick=data,
    nodes near coords,
    x tick label style={rotate=45,anchor=east},
    width=12cm, height=7cm,  
]
\addplot coordinates {
    (PU1,4.3333)
    (PU2,3.9167)
    (PU3,4.0)
    (PU4,3.8333)
    (PU5,4.3333)
    (PU6,4.0)
    (PEOU1,4.0)
    (PEOU2,4.0)
    (PEOU3,4.0833)
    (ATT1,3.6667)
    (ATT2,3.1667)
    (ATT3,4.0)
    (ITO1,3.0833)
    (ITO2,2.5833)
    (ITO3,3.3333)
};
\end{axis}
\end{tikzpicture}
}
